Non-intersection exponents of fully packed trails on the square lattice

Fully packed trails on the square lattice are known to be described, in the long distance limit, by a collection of free non compact bosons and symplectic fermions, and thus exhibit some properties reminiscent of Brownian motion, like vanishing fuseau exponents. We investigate in this paper the situation for their non-intersection exponents. Our approach is purely numerical, and based both on transfer matrix and Monte Carlo calculations. We find some evidence for non-intersection exponents given by CFT formulas similar to the Brownian case, albeit slightly different in their details.

==> X1g.X-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/ikhlef/notes/note-maw/X1g.X-1.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Dec  6 16:53:11 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
500 300 M
2950 0 V
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 520 M
2950 0 V
1.000 UL
LTb
500 520 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 740 M
2950 0 V
1.000 UL
LTb
500 740 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 960 M
2950 0 V
1.000 UL
LTb
500 960 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 1180 M
2950 0 V
1.000 UL
LTb
500 1180 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 1400 M
2950 0 V
1.000 UL
LTb
500 1400 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 1620 M
2237 0 V
663 0 R
50 0 V
1.000 UL
LTb
500 1620 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 1840 M
2237 0 V
663 0 R
50 0 V
1.000 UL
LTb
500 1840 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 2060 M
2950 0 V
1.000 UL
LTb
500 2060 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 300 M
0 1760 V
1.000 UL
LTb
500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
795 300 M
0 1760 V
1.000 UL
LTb
795 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1090 300 M
0 1760 V
1.000 UL
LTb
1090 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1385 300 M
0 1760 V
1.000 UL
LTb
1385 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1680 300 M
0 1760 V
1.000 UL
LTb
1680 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1975 300 M
0 1760 V
1.000 UL
LTb
1975 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2270 300 M
0 1760 V
1.000 UL
LTb
2270 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2565 300 M
0 1760 V
1.000 UL
LTb
2565 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2860 300 M
0 1297 V
0 400 R
0 63 V
1.000 UL
LTb
2860 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
3155 300 M
0 1297 V
0 400 R
0 63 V
1.000 UL
LTb
3155 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
3450 300 M
0 1760 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1947 M
263 0 V
500 1465 M
295 -69 V
295 -68 V
295 -69 V
295 -68 V
295 -68 V
295 -68 V
295 -68 V
295 -67 V
295 -67 V
295 -68 V
500 1465 Pls
795 1396 Pls
1090 1328 Pls
1385 1259 Pls
1680 1191 Pls
1975 1123 Pls
2270 1055 Pls
2565 987 Pls
2860 920 Pls
3155 853 Pls
3450 785 Pls
3218 1947 Pls
1.000 UP
1.000 UL
LT1
LTb
LT1
3087 1847 M
263 0 V
500 1741 M
795 1632 L
295 -109 V
295 -109 V
295 -109 V
295 -109 V
295 -109 V
2565 978 L
2860 869 L
3155 760 L
3450 650 L
500 1741 Crs
795 1632 Crs
1090 1523 Crs
1385 1414 Crs
1680 1305 Crs
1975 1196 Crs
2270 1087 Crs
2565 978 Crs
2860 869 Crs
3155 760 Crs
3450 650 Crs
3218 1847 Crs
1.000 UP
1.000 UL
LT2
LTb
LT2
3087 1747 M
263 0 V
500 1968 M
795 1818 L
295 -151 V
295 -150 V
295 -152 V
295 -151 V
295 -153 V
2565 909 L
2860 755 L
3155 601 L
3450 447 L
500 1968 Star
795 1818 Star
1090 1667 Star
1385 1517 Star
1680 1365 Star
1975 1214 Star
2270 1061 Star
2565 909 Star
2860 755 Star
3155 601 Star
3450 447 Star
3218 1747 Star
1.000 UP
1.000 UL
LT3
LTb
LT3
3087 1647 M
263 0 V
1385 1602 M
295 -195 V
295 -196 V
295 -198 V
2565 814 L
2860 614 L
1385 1602 Box
1680 1407 Box
1975 1211 Box
2270 1013 Box
2565 814 Box
2860 614 Box
3218 1647 Box
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1647){\makebox(0,0)[r]{$L=10$}}%
\put(3037,1747){\makebox(0,0)[r]{$L=8$}}%
\put(3037,1847){\makebox(0,0)[r]{$L=6$}}%
\put(3037,1947){\makebox(0,0)[r]{$L=4$}}%
\put(1975,50){\makebox(0,0){$w$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$X_{(0,1)}(L)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 1.45}}%
\put(3155,200){\makebox(0,0){ 1.44}}%
\put(2860,200){\makebox(0,0){ 1.43}}%
\put(2565,200){\makebox(0,0){ 1.42}}%
\put(2270,200){\makebox(0,0){ 1.41}}%
\put(1975,200){\makebox(0,0){ 1.4}}%
\put(1680,200){\makebox(0,0){ 1.39}}%
\put(1385,200){\makebox(0,0){ 1.38}}%
\put(1090,200){\makebox(0,0){ 1.37}}%
\put(795,200){\makebox(0,0){ 1.36}}%
\put(500,200){\makebox(0,0){ 1.35}}%
\put(450,2060){\makebox(0,0)[r]{ 0.12}}%
\put(450,1840){\makebox(0,0)[r]{ 0.1}}%
\put(450,1620){\makebox(0,0)[r]{ 0.08}}%
\put(450,1400){\makebox(0,0)[r]{ 0.06}}%
\put(450,1180){\makebox(0,0)[r]{ 0.04}}%
\put(450,960){\makebox(0,0)[r]{ 0.02}}%
\put(450,740){\makebox(0,0)[r]{ 0}}%
\put(450,520){\makebox(0,0)[r]{-0.02}}%
\put(450,300){\makebox(0,0)[r]{-0.04}}%
\end{picture}%
\endgroup
\endinput


==> flow-w.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{flow-w.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11457,4116)(-1994,-4207)
\put(811,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(9091,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(5041,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^*$}%
}}}}
\put(811,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(9091,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(3781,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^*$}%
}}}}
\put(6481,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_D$}%
}}}}
\put(-1979,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}scenario 1:}%
}}}}
\put(-1979,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}scenario 2:}%
}}}}
\end{picture}%


==> flow-x.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{flow-x.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8667,1143)(796,-2227)
\put(811,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(5041,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^*$}%
}}}}
\put(9091,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\end{picture}%


==> fluct-max.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/ikhlef/notes/note-maw/fluct-max.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Dec  5 14:45:36 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
600 300 M
2850 0 V
1.000 UL
LTb
600 300 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 432 M
31 0 V
2819 0 R
-31 0 V
600 510 M
31 0 V
2819 0 R
-31 0 V
600 565 M
31 0 V
2819 0 R
-31 0 V
600 608 M
31 0 V
2819 0 R
-31 0 V
600 642 M
31 0 V
2819 0 R
-31 0 V
600 672 M
31 0 V
2819 0 R
-31 0 V
600 697 M
31 0 V
2819 0 R
-31 0 V
600 720 M
31 0 V
2819 0 R
-31 0 V
1.000 UL
LTa
600 740 M
2850 0 V
1.000 UL
LTb
600 740 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 872 M
31 0 V
2819 0 R
-31 0 V
600 950 M
31 0 V
2819 0 R
-31 0 V
600 1005 M
31 0 V
2819 0 R
-31 0 V
600 1048 M
31 0 V
2819 0 R
-31 0 V
600 1082 M
31 0 V
2819 0 R
-31 0 V
600 1112 M
31 0 V
2819 0 R
-31 0 V
600 1137 M
31 0 V
2819 0 R
-31 0 V
600 1160 M
31 0 V
2819 0 R
-31 0 V
1.000 UL
LTa
600 1180 M
2850 0 V
1.000 UL
LTb
600 1180 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1312 M
31 0 V
2819 0 R
-31 0 V
600 1390 M
31 0 V
2819 0 R
-31 0 V
600 1445 M
31 0 V
2819 0 R
-31 0 V
600 1488 M
31 0 V
2819 0 R
-31 0 V
600 1522 M
31 0 V
2819 0 R
-31 0 V
600 1552 M
31 0 V
2819 0 R
-31 0 V
600 1577 M
31 0 V
2819 0 R
-31 0 V
600 1600 M
31 0 V
2819 0 R
-31 0 V
1.000 UL
LTa
600 1620 M
2850 0 V
1.000 UL
LTb
600 1620 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1752 M
31 0 V
2819 0 R
-31 0 V
600 1830 M
31 0 V
2819 0 R
-31 0 V
600 1885 M
31 0 V
2819 0 R
-31 0 V
600 1928 M
31 0 V
2819 0 R
-31 0 V
600 1962 M
31 0 V
2819 0 R
-31 0 V
600 1992 M
31 0 V
2819 0 R
-31 0 V
600 2017 M
31 0 V
2819 0 R
-31 0 V
600 2040 M
31 0 V
2819 0 R
-31 0 V
1.000 UL
LTa
600 2060 M
2850 0 V
1.000 UL
LTb
600 2060 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1259 300 M
0 31 V
0 1729 R
0 -31 V
1645 300 M
0 31 V
0 1729 R
0 -31 V
1919 300 M
0 31 V
0 1729 R
0 -31 V
2131 300 M
0 31 V
0 1729 R
0 -31 V
2305 300 M
0 31 V
0 1729 R
0 -31 V
2451 300 M
0 31 V
0 1729 R
0 -31 V
2578 300 M
0 31 V
0 1729 R
0 -31 V
2690 300 M
0 31 V
0 1729 R
0 -31 V
2791 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
LTb
LT0
1047 747 Pls
1350 915 Pls
1707 1096 Pls
2052 1273 Pls
2366 1432 Pls
2690 1575 Pls
3025 1785 Pls
3218 513 Pls
1.000 UL
LT1
LTb
LT1
3087 413 M
263 0 V
600 523 M
29 15 V
29 14 V
28 15 V
29 15 V
29 15 V
29 15 V
29 14 V
28 15 V
29 15 V
29 15 V
29 15 V
28 14 V
29 15 V
29 15 V
29 15 V
29 15 V
28 15 V
29 14 V
29 15 V
29 15 V
29 15 V
28 15 V
29 14 V
29 15 V
29 15 V
28 15 V
29 15 V
29 14 V
29 15 V
29 15 V
28 15 V
29 15 V
29 15 V
29 14 V
29 15 V
28 15 V
29 15 V
29 15 V
29 14 V
29 15 V
28 15 V
29 15 V
29 15 V
29 14 V
28 15 V
29 15 V
29 15 V
29 15 V
29 15 V
28 14 V
29 15 V
29 15 V
29 15 V
29 15 V
28 14 V
29 15 V
29 15 V
29 15 V
28 15 V
29 14 V
29 15 V
29 15 V
29 15 V
28 15 V
29 15 V
29 14 V
29 15 V
29 15 V
28 15 V
29 15 V
29 14 V
29 15 V
29 15 V
28 15 V
29 15 V
29 14 V
29 15 V
28 15 V
29 15 V
29 15 V
29 15 V
29 14 V
28 15 V
29 15 V
29 15 V
29 15 V
29 14 V
28 15 V
29 15 V
29 15 V
29 15 V
28 14 V
29 15 V
29 15 V
29 15 V
29 15 V
28 15 V
29 14 V
29 15 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{fit}}%
\put(3037,513){\makebox(0,0)[r]{numerical}}%
\put(2025,50){\makebox(0,0){$L$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle \Delta l^2 \rangle_{\mathrm{max}} $}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2791,200){\makebox(0,0){ 100}}%
\put(600,200){\makebox(0,0){ 10}}%
\put(550,2060){\makebox(0,0)[r]{ 100000}}%
\put(550,1620){\makebox(0,0)[r]{ 10000}}%
\put(550,1180){\makebox(0,0)[r]{ 1000}}%
\put(550,740){\makebox(0,0)[r]{ 100}}%
\put(550,300){\makebox(0,0)[r]{ 10}}%
\end{picture}%
\endgroup
\endinput


==> phase-diagram.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phase-diagram.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8040,8208)(1156,-7870)
\put(2071,-7081){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(2)$}%
}}}}
\put(2071,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(6)$}%
}}}}
\put(2071,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(4)$}%
}}}}
\put(4501,-7081){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1)$}%
}}}}
\put(6481,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(5)$}%
}}}}
\put(5851,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(3)$}%
}}}}
\put(9181,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(1171,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1171,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
\end{picture}%


==> phi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/ikhlef/notes/gamma/phi.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Apr  6 16:08:18 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
550 300 M
2900 0 V
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 406 M
31 0 V
2869 0 R
-31 0 V
550 546 M
31 0 V
2869 0 R
-31 0 V
550 618 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 652 M
2900 0 V
1.000 UL
LTb
550 652 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 758 M
31 0 V
2869 0 R
-31 0 V
550 898 M
31 0 V
2869 0 R
-31 0 V
550 970 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 1004 M
2900 0 V
1.000 UL
LTb
550 1004 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1110 M
31 0 V
2869 0 R
-31 0 V
550 1250 M
31 0 V
2869 0 R
-31 0 V
550 1322 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 1356 M
2900 0 V
1.000 UL
LTb
550 1356 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1462 M
31 0 V
2869 0 R
-31 0 V
550 1602 M
31 0 V
2869 0 R
-31 0 V
550 1674 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 1708 M
2137 0 V
713 0 R
50 0 V
1.000 UL
LTb
550 1708 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
550 1814 M
31 0 V
2869 0 R
-31 0 V
550 1954 M
31 0 V
2869 0 R
-31 0 V
550 2026 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTa
550 2060 M
2900 0 V
1.000 UL
LTb
550 2060 M
63 0 V
2837 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
550 300 M
0 1760 V
1.000 UL
LTb
550 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
840 300 M
0 1760 V
1.000 UL
LTb
840 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1130 300 M
0 1760 V
1.000 UL
LTb
1130 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1420 300 M
0 1760 V
1.000 UL
LTb
1420 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1710 300 M
0 1760 V
1.000 UL
LTb
1710 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2000 300 M
0 1760 V
1.000 UL
LTb
2000 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2290 300 M
0 1760 V
1.000 UL
LTb
2290 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2580 300 M
0 1760 V
1.000 UL
LTb
2580 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2870 300 M
0 1297 V
0 400 R
0 63 V
1.000 UL
LTb
2870 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
3160 300 M
0 1297 V
0 400 R
0 63 V
1.000 UL
LTb
3160 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
3450 300 M
0 1760 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1947 M
263 0 V
550 2060 M
4 -5 V
3 -6 V
4 -4 V
4 -6 V
3 -6 V
4 -7 V
3 -5 V
4 -10 V
4 -6 V
3 -7 V
4 -5 V
4 -6 V
3 -9 V
4 -5 V
3 -3 V
4 0 V
4 -2 V
3 -2 V
4 -4 V
4 -9 V
3 -1 V
4 1 V
3 -4 V
4 -3 V
4 -4 V
3 -3 V
4 1 V
4 -6 V
3 -1 V
4 -3 V
3 -5 V
4 -5 V
4 -9 V
3 -9 V
4 5 V
4 -8 V
3 -4 V
4 -4 V
3 3 V
4 9 V
4 0 V
3 1 V
4 -13 V
4 -8 V
3 -2 V
4 -11 V
3 4 V
4 -3 V
4 -10 V
3 -5 V
4 -3 V
4 -12 V
3 3 V
4 -4 V
3 -1 V
4 -4 V
4 -4 V
3 6 V
4 2 V
4 -9 V
3 -6 V
4 -13 V
3 2 V
4 5 V
4 -2 V
3 1 V
4 3 V
4 2 V
3 -5 V
4 3 V
3 -1 V
4 0 V
4 1 V
3 2 V
4 1 V
4 -6 V
3 -8 V
4 0 V
3 6 V
4 -2 V
4 -2 V
3 4 V
4 -4 V
4 -5 V
3 -4 V
4 -11 V
3 -1 V
4 2 V
4 -1 V
3 4 V
4 3 V
4 -2 V
3 -7 V
4 4 V
3 -6 V
4 13 V
4 10 V
3 -7 V
4 -12 V
4 -8 V
3 -13 V
4 9 V
stroke
920 1779 M
3 -7 V
4 8 V
4 -9 V
3 2 V
4 1 V
4 -9 V
3 -5 V
4 0 V
3 -3 V
4 24 V
4 2 V
3 5 V
4 10 V
4 2 V
3 -3 V
4 -13 V
3 6 V
4 -6 V
4 3 V
3 0 V
4 2 V
4 -4 V
3 3 V
4 -5 V
3 1 V
4 5 V
4 -8 V
3 1 V
4 -2 V
4 19 V
3 6 V
4 0 V
3 -15 V
4 -7 V
4 4 V
3 7 V
4 -2 V
4 -6 V
3 -8 V
4 -6 V
3 -4 V
4 13 V
4 -1 V
3 -5 V
4 -2 V
4 -7 V
3 -8 V
4 -21 V
3 -7 V
4 0 V
4 0 V
3 4 V
4 0 V
4 -5 V
3 6 V
4 18 V
3 7 V
4 9 V
4 11 V
3 -10 V
4 -16 V
4 -7 V
3 -21 V
4 14 V
3 -7 V
4 0 V
4 0 V
3 -4 V
4 -23 V
4 -8 V
3 9 V
4 4 V
3 -15 V
4 19 V
4 11 V
3 -3 V
4 -14 V
4 -6 V
3 2 V
4 6 V
3 12 V
4 -15 V
4 4 V
3 6 V
4 -8 V
4 -17 V
3 -6 V
4 -17 V
3 -14 V
4 10 V
4 29 V
3 -1 V
4 16 V
4 2 V
3 -3 V
4 -5 V
3 -4 V
4 -3 V
4 6 V
3 13 V
4 -9 V
4 20 V
3 4 V
4 16 V
stroke
1297 1747 M
3 -4 V
4 4 V
4 -3 V
3 -3 V
4 -6 V
4 -3 V
3 -11 V
4 -33 V
3 10 V
4 -4 V
4 5 V
3 -3 V
4 13 V
4 14 V
3 -2 V
4 -5 V
3 -18 V
4 3 V
4 -5 V
3 28 V
4 -2 V
4 7 V
3 -7 V
4 5 V
3 0 V
4 -9 V
4 6 V
3 -3 V
4 -4 V
4 -11 V
3 15 V
4 -12 V
3 -13 V
4 -12 V
4 0 V
3 10 V
4 6 V
4 21 V
3 26 V
4 9 V
3 -1 V
4 2 V
4 -17 V
3 -17 V
4 -9 V
4 -5 V
3 -4 V
4 -9 V
3 -2 V
4 -7 V
4 -22 V
3 -5 V
4 15 V
4 -4 V
3 6 V
4 5 V
3 -13 V
4 -7 V
4 -18 V
3 -3 V
4 -14 V
4 9 V
3 -6 V
4 -1 V
3 3 V
4 1 V
4 -5 V
3 -9 V
4 -20 V
4 -8 V
3 4 V
4 4 V
3 -149 V
4 -20 V
4 76 V
3 -4 V
4 2 V
4 5 V
3 41 V
4 7 V
3 -5 V
4 -6 V
4 15 V
3 23 V
4 17 V
4 -24 V
3 22 V
4 -1 V
3 24 V
4 13 V
4 -23 V
3 1 V
4 19 V
4 -60 V
3 25 V
4 -3 V
3 -23 V
4 0 V
4 -59 V
3 85 V
4 -12 V
4 24 V
3 -7 V
4 -40 V
stroke
1674 1562 M
3 26 V
4 14 V
4 -10 V
3 -51 V
4 -63 V
4 -31 V
3 -49 V
4 -17 V
3 -6 V
4 -311 V
4 81 V
3 223 V
4 60 V
4 -57 V
3 -40 V
4 99 V
3 -288 V
4 124 V
4 55 V
3 87 V
4 26 V
4 -41 V
3 -66 V
4 156 V
3 16 V
4 -63 V
4 -62 V
3 18 V
4 -91 V
4 43 V
3 100 V
4 92 V
3 -22 V
4 89 V
4 24 V
3 28 V
4 41 V
4 9 V
3 15 V
4 -2 V
3 -21 V
4 -13 V
4 -1 V
3 23 V
4 -7 V
4 0 V
3 2 V
4 -7 V
3 -3 V
4 8 V
4 8 V
3 14 V
4 -3 V
4 4 V
3 -11 V
4 -14 V
3 -38 V
4 -13 V
4 5 V
3 -3 V
4 6 V
4 -37 V
3 -1 V
4 -1 V
3 -2 V
4 29 V
4 4 V
3 -18 V
4 -9 V
4 11 V
3 -10 V
4 -1 V
3 -34 V
4 14 V
4 6 V
3 8 V
4 4 V
4 20 V
3 17 V
4 -11 V
3 7 V
4 -5 V
4 -8 V
3 -5 V
4 -40 V
4 18 V
3 12 V
4 -16 V
3 6 V
4 2 V
4 -42 V
3 -65 V
4 31 V
4 16 V
3 -23 V
4 -42 V
3 -30 V
4 9 V
4 11 V
3 8 V
4 52 V
4 0 V
3 4 V
4 -24 V
stroke
2051 1519 M
3 -33 V
4 -112 V
4 125 V
3 -232 V
4 102 V
4 -70 V
3 38 V
4 -429 V
3 -84 V
4 483 V
4 -208 V
3 78 V
4 19 V
4 150 V
3 -135 V
4 11 V
3 120 V
4 -59 V
4 21 V
3 100 V
4 -91 V
4 -354 V
3 384 V
4 -166 V
3 74 V
4 131 V
4 41 V
3 -75 V
4 195 V
4 15 V
3 -21 V
4 -33 V
3 33 V
4 33 V
4 -15 V
3 42 V
4 6 V
4 16 V
3 17 V
4 10 V
3 -6 V
4 7 V
4 36 V
3 -5 V
4 -5 V
4 1 V
3 -11 V
4 -18 V
3 4 V
4 -2 V
4 21 V
3 6 V
4 3 V
4 4 V
3 -22 V
4 22 V
3 22 V
4 -4 V
4 -19 V
3 15 V
4 -25 V
4 1 V
3 15 V
4 -18 V
3 -5 V
4 -24 V
4 2 V
3 18 V
4 10 V
4 -7 V
3 8 V
4 -51 V
3 13 V
4 25 V
4 13 V
3 -16 V
4 -22 V
4 -92 V
3 13 V
4 25 V
3 0 V
4 -21 V
4 -22 V
3 63 V
4 -26 V
4 -14 V
3 -15 V
4 19 V
3 29 V
4 -69 V
4 -34 V
3 1 V
4 -41 V
4 26 V
3 46 V
4 -83 V
3 1 V
4 -136 V
4 -39 V
3 95 V
4 97 V
4 -13 V
3 -30 V
4 -106 V
stroke
2428 1306 M
3 54 V
4 -195 V
4 185 V
3 66 V
4 66 V
4 -21 V
3 10 V
4 -150 V
3 60 V
4 60 V
4 -18 V
3 -37 V
4 -178 V
4 93 V
3 69 V
4 2 V
3 81 V
4 33 V
4 102 V
3 0 V
4 -4 V
4 4 V
3 -41 V
4 -80 V
3 58 V
4 6 V
4 -98 V
3 -371 V
4 101 V
4 86 V
3 -305 V
4 345 V
3 -147 V
4 114 V
4 152 V
3 -114 V
4 79 V
4 78 V
3 -83 V
4 108 V
3 48 V
4 -99 V
4 117 V
3 8 V
4 16 V
4 -8 V
3 -55 V
4 -8 V
3 -27 V
4 -141 V
4 113 V
3 35 V
4 -136 V
4 1 V
3 60 V
4 -115 V
3 85 V
4 24 V
4 -33 V
3 126 V
4 -38 V
4 24 V
3 -6 V
4 94 V
3 -43 V
4 -31 V
4 49 V
3 -97 V
4 5 V
4 -93 V
3 -117 V
4 96 V
3 -12 V
4 95 V
4 9 V
3 78 V
4 -60 V
4 -102 V
3 89 V
4 5 V
3 11 V
4 35 V
4 -6 V
3 27 V
4 -63 V
4 8 V
3 64 V
4 -25 V
3 -14 V
4 -93 V
4 -77 V
3 56 V
4 48 V
4 -14 V
3 76 V
4 -389 V
3 248 V
4 -33 V
4 -87 V
3 222 V
4 109 V
4 5 V
3 7 V
4 -55 V
stroke
2805 1492 M
3 -14 V
4 31 V
4 -24 V
3 -29 V
4 -75 V
4 77 V
3 18 V
4 -68 V
3 9 V
4 -56 V
4 -62 V
3 178 V
4 64 V
4 -20 V
3 47 V
4 -26 V
3 -68 V
4 57 V
4 2 V
3 -3 V
4 -108 V
4 -33 V
3 46 V
4 78 V
3 -19 V
4 -21 V
4 12 V
3 -10 V
4 46 V
4 23 V
3 -21 V
4 59 V
3 -3 V
4 14 V
4 -10 V
3 -1 V
4 8 V
4 -46 V
3 31 V
4 4 V
3 -20 V
4 4 V
4 -1 V
3 21 V
4 -39 V
4 7 V
3 -24 V
4 23 V
3 5 V
4 -25 V
4 -61 V
3 -62 V
4 -84 V
4 -262 V
3 -54 V
4 362 V
3 -127 V
4 157 V
4 -109 V
3 142 V
4 17 V
4 130 V
3 -45 V
4 -197 V
3 10 V
4 -156 V
4 26 V
3 29 V
4 79 V
4 57 V
3 11 V
4 -145 V
3 -493 V
4 613 V
4 7 V
3 -4 V
4 81 V
4 6 V
3 -128 V
4 54 V
3 -21 V
4 56 V
4 47 V
3 102 V
4 -30 V
4 -35 V
3 17 V
4 -15 V
3 19 V
4 45 V
4 -11 V
3 4 V
4 -26 V
4 0 V
3 23 V
4 27 V
3 -27 V
4 -8 V
4 8 V
3 -54 V
4 70 V
4 -54 V
3 16 V
4 39 V
stroke
3182 1576 M
3 10 V
4 -30 V
4 -5 V
3 -49 V
4 -18 V
4 -5 V
3 -55 V
4 -58 V
3 81 V
4 -14 V
4 -33 V
3 -37 V
4 27 V
4 -132 V
3 88 V
4 25 V
3 -488 V
4 186 V
4 215 V
3 -379 V
4 383 V
4 37 V
3 -68 V
4 27 V
3 25 V
4 61 V
4 -27 V
3 118 V
4 9 V
4 3 V
3 -33 V
4 12 V
3 62 V
4 7 V
4 -20 V
3 2 V
4 28 V
4 -11 V
3 -33 V
4 -41 V
3 31 V
4 25 V
4 27 V
3 -7 V
4 -6 V
4 -13 V
3 10 V
4 6 V
3 1 V
4 -26 V
4 -14 V
3 42 V
4 28 V
4 -25 V
3 -19 V
4 45 V
3 -61 V
4 23 V
4 -8 V
3 -17 V
4 -49 V
4 25 V
3 9 V
4 9 V
3 -52 V
4 -39 V
4 -123 V
3 211 V
4 -112 V
4 67 V
3 12 V
4 -179 V
0 -967 V
1.000 UL
LT1
LTb
LT1
3087 1847 M
263 0 V
550 2060 M
4 -5 V
3 -5 V
4 -6 V
4 -5 V
3 -4 V
4 -8 V
3 -5 V
4 -5 V
4 -6 V
3 -3 V
4 -4 V
4 -5 V
3 -9 V
4 -5 V
3 -6 V
4 -6 V
4 -2 V
3 -4 V
4 -4 V
4 -5 V
3 -5 V
4 -4 V
3 -3 V
4 -4 V
4 -2 V
3 -5 V
4 -2 V
4 -8 V
3 -3 V
4 -5 V
3 -1 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -6 V
4 -7 V
3 -4 V
4 -5 V
4 -4 V
3 -3 V
4 -4 V
4 -3 V
3 -2 V
4 -4 V
3 -6 V
4 -1 V
4 -3 V
3 -4 V
4 0 V
4 -9 V
3 -4 V
4 -1 V
3 0 V
4 -3 V
4 3 V
3 -6 V
4 1 V
4 -3 V
3 -2 V
4 -4 V
3 -2 V
4 3 V
4 -3 V
3 2 V
4 -2 V
4 -7 V
3 -1 V
4 -1 V
3 -1 V
4 -7 V
4 -2 V
3 -2 V
4 1 V
4 1 V
3 -6 V
4 -6 V
3 -2 V
4 3 V
4 -7 V
3 -1 V
4 -4 V
4 -6 V
3 -2 V
4 3 V
3 2 V
4 -1 V
4 -6 V
3 -6 V
4 -10 V
4 2 V
3 5 V
4 -1 V
3 -2 V
4 2 V
4 -3 V
3 -6 V
4 -10 V
4 2 V
3 3 V
4 -12 V
stroke
920 1731 M
3 -3 V
4 -1 V
4 8 V
3 -1 V
4 -5 V
4 -3 V
3 -1 V
4 -2 V
3 -4 V
4 -4 V
4 -5 V
3 -7 V
4 -20 V
4 -3 V
3 5 V
4 -5 V
3 6 V
4 4 V
4 2 V
3 -3 V
4 -3 V
4 10 V
3 7 V
4 -2 V
3 -11 V
4 -5 V
4 -2 V
3 4 V
4 6 V
4 5 V
3 2 V
4 -1 V
3 1 V
4 4 V
4 -12 V
3 -6 V
4 -15 V
4 -14 V
3 -2 V
4 -5 V
3 -6 V
4 11 V
4 -6 V
3 2 V
4 4 V
4 3 V
3 12 V
4 20 V
3 11 V
4 -3 V
4 12 V
3 -12 V
4 -8 V
4 13 V
3 -6 V
4 -5 V
3 1 V
4 -7 V
4 4 V
3 -3 V
4 -4 V
4 -1 V
3 -8 V
4 8 V
3 8 V
4 9 V
4 8 V
3 -7 V
4 -7 V
4 -5 V
3 0 V
4 1 V
3 6 V
4 3 V
4 -10 V
3 -10 V
4 2 V
4 -10 V
3 -1 V
4 0 V
3 0 V
4 0 V
4 5 V
3 -2 V
4 6 V
4 -6 V
3 -6 V
4 2 V
3 3 V
4 7 V
4 -4 V
3 11 V
4 -12 V
4 0 V
3 6 V
4 -15 V
3 -6 V
4 15 V
4 -6 V
3 -14 V
4 7 V
4 2 V
3 -14 V
4 -4 V
stroke
1297 1644 M
3 -10 V
4 -6 V
4 -5 V
3 7 V
4 9 V
4 -3 V
3 -3 V
4 2 V
3 -12 V
4 3 V
4 -3 V
3 14 V
4 8 V
4 -5 V
3 -4 V
4 6 V
3 -15 V
4 21 V
4 -6 V
3 -11 V
4 -10 V
4 1 V
3 -14 V
4 -1 V
3 -13 V
4 9 V
4 -1 V
3 6 V
4 5 V
4 -15 V
3 -9 V
4 9 V
3 12 V
4 5 V
4 -34 V
3 -9 V
4 1 V
4 -7 V
3 -28 V
4 -10 V
3 -3 V
4 -4 V
4 4 V
3 -2 V
4 -16 V
4 -7 V
3 -1 V
4 1 V
3 -38 V
4 -7 V
4 15 V
3 15 V
4 -52 V
4 17 V
3 29 V
4 -28 V
3 7 V
4 -14 V
4 18 V
3 -62 V
4 -18 V
4 56 V
3 11 V
4 25 V
3 26 V
4 14 V
4 -28 V
3 -1 V
4 -27 V
4 38 V
3 -4 V
4 16 V
3 -3 V
4 36 V
4 -24 V
3 17 V
4 -26 V
4 -32 V
3 2 V
4 -41 V
3 38 V
4 -11 V
4 -17 V
3 20 V
4 -4 V
4 -11 V
3 -20 V
4 4 V
3 13 V
4 9 V
4 51 V
3 19 V
4 30 V
4 24 V
3 -2 V
4 -6 V
3 -20 V
4 -1 V
4 -45 V
3 13 V
4 -23 V
4 25 V
3 1 V
4 8 V
stroke
1674 1532 M
3 -38 V
4 -51 V
4 0 V
3 14 V
4 25 V
4 -3 V
3 23 V
4 -30 V
3 19 V
4 37 V
4 13 V
3 -35 V
4 31 V
4 -45 V
3 4 V
4 2 V
3 1 V
4 -3 V
4 -43 V
3 -1 V
4 11 V
4 -11 V
3 -38 V
4 11 V
3 61 V
4 10 V
4 -6 V
3 2 V
4 27 V
4 16 V
3 5 V
4 -2 V
3 11 V
4 3 V
4 -9 V
3 36 V
4 4 V
4 -8 V
3 -3 V
4 -9 V
3 -9 V
4 12 V
4 6 V
3 -16 V
4 0 V
4 -10 V
3 8 V
4 -11 V
3 21 V
4 -4 V
4 -4 V
3 -25 V
4 38 V
4 8 V
3 -12 V
4 8 V
3 4 V
4 6 V
4 -17 V
3 -6 V
4 -16 V
4 6 V
3 -38 V
4 3 V
3 -1 V
4 20 V
4 15 V
3 -22 V
4 -23 V
4 -22 V
3 -37 V
4 43 V
3 6 V
4 -15 V
4 -8 V
3 -17 V
4 19 V
4 3 V
3 -33 V
4 10 V
3 -21 V
4 23 V
4 61 V
3 -28 V
4 23 V
4 -23 V
3 -14 V
4 -33 V
3 15 V
4 -35 V
4 -45 V
3 -239 V
4 70 V
4 -51 V
3 -71 V
4 79 V
3 3 V
4 14 V
4 -95 V
3 15 V
4 170 V
4 5 V
3 -462 V
4 414 V
stroke
2051 1228 M
3 109 V
4 13 V
4 -71 V
3 51 V
4 -64 V
4 -50 V
3 54 V
4 -2 V
3 23 V
4 11 V
4 47 V
3 60 V
4 11 V
4 45 V
3 -37 V
4 44 V
3 -41 V
4 -40 V
4 -51 V
3 2 V
4 35 V
4 39 V
3 -20 V
4 61 V
3 -42 V
4 -11 V
4 -44 V
3 -105 V
4 -175 V
4 180 V
3 -7 V
4 -252 V
3 240 V
4 -59 V
4 93 V
3 -381 V
4 202 V
4 -362 V
3 362 V
4 5 V
3 51 V
4 -206 V
4 210 V
3 -56 V
4 176 V
4 -3 V
3 47 V
4 -4 V
3 60 V
4 10 V
4 -56 V
3 -18 V
4 -307 V
4 -376 V
3 530 V
4 66 V
3 -27 V
4 -7 V
4 44 V
3 16 V
4 21 V
4 58 V
3 -50 V
4 -91 V
3 68 V
4 32 V
4 -166 V
3 -211 V
4 183 V
4 44 V
3 5 V
4 150 V
3 69 V
4 44 V
4 1 V
3 -9 V
4 -79 V
4 33 V
3 -54 V
4 32 V
3 -101 V
4 -24 V
4 87 V
3 -7 V
4 -189 V
4 212 V
3 0 V
4 -163 V
3 -256 V
4 250 V
4 -6 V
3 184 V
4 74 V
4 -32 V
3 2 V
4 9 V
3 49 V
4 -47 V
4 -13 V
3 -162 V
4 -57 V
4 10 V
3 -77 V
4 -311 V
stroke
2428 763 M
3 256 V
4 57 V
4 64 V
3 92 V
4 77 V
4 -141 V
3 -105 V
4 128 V
3 -135 V
4 105 V
4 -18 V
3 80 V
4 69 V
4 -89 V
3 29 V
4 -50 V
3 -199 V
4 281 V
4 40 V
3 -223 V
4 -79 V
4 169 V
3 -654 V
4 438 V
3 126 V
4 -247 V
4 334 V
3 -13 V
4 -29 V
4 211 V
3 -152 V
4 -24 V
3 58 V
4 108 V
4 57 V
3 15 V
4 18 V
4 -35 V
3 -90 V
4 -169 V
3 -11 V
4 -69 V
4 157 V
3 18 V
4 -105 V
4 36 V
3 -38 V
4 -70 V
3 151 V
4 36 V
4 -72 V
3 -37 V
4 -250 V
4 406 V
3 25 V
4 101 V
3 4 V
4 -149 V
4 123 V
3 -29 V
4 -16 V
4 -22 V
3 34 V
4 -90 V
3 -7 V
4 -27 V
4 28 V
3 -106 V
4 99 V
4 -248 V
3 175 V
4 105 V
3 -43 V
4 31 V
4 -28 V
3 -64 V
4 149 V
4 51 V
3 51 V
4 23 V
3 27 V
4 -38 V
4 -8 V
3 1 V
4 47 V
4 -40 V
3 13 V
4 -19 V
3 -7 V
4 -35 V
4 -81 V
3 -185 V
4 21 V
4 -52 V
3 126 V
4 54 V
3 -19 V
4 114 V
4 -75 V
3 7 V
4 63 V
4 -98 V
3 71 V
4 74 V
stroke
2805 1406 M
3 5 V
4 52 V
4 -22 V
3 -35 V
4 47 V
4 10 V
3 1 V
4 -9 V
3 -19 V
4 2 V
4 52 V
3 -14 V
4 -1 V
4 10 V
3 1 V
4 31 V
3 -25 V
4 -19 V
4 -32 V
3 -4 V
4 30 V
4 -13 V
3 7 V
4 -1 V
3 7 V
4 9 V
4 -11 V
3 0 V
4 -90 V
4 -1 V
3 -2 V
4 -108 V
3 4 V
4 -189 V
4 17 V
3 144 V
4 29 V
4 41 V
3 -120 V
4 -249 V
3 292 V
4 -62 V
4 122 V
3 55 V
4 -243 V
4 -93 V
3 -68 V
4 146 V
3 -383 V
4 127 V
4 50 V
3 55 V
4 262 V
4 -34 V
3 69 V
4 -145 V
3 117 V
4 63 V
4 -16 V
3 -82 V
4 24 V
4 -408 V
3 449 V
4 -218 V
3 129 V
4 90 V
4 -34 V
3 51 V
4 79 V
4 -45 V
3 59 V
4 11 V
3 -22 V
4 -226 V
4 89 V
3 81 V
4 -40 V
4 -121 V
3 128 V
4 -107 V
3 -94 V
4 -25 V
4 -190 V
3 302 V
4 -61 V
4 27 V
3 164 V
4 -44 V
3 58 V
4 92 V
4 52 V
3 16 V
4 0 V
4 28 V
3 -8 V
4 15 V
3 -36 V
4 -5 V
4 -17 V
3 7 V
4 28 V
4 -8 V
3 -26 V
4 18 V
stroke
3182 1435 M
3 -19 V
4 -51 V
4 -39 V
3 77 V
4 2 V
4 -14 V
3 84 V
4 -19 V
3 19 V
4 6 V
4 21 V
3 27 V
4 11 V
4 -13 V
3 -3 V
4 -19 V
3 19 V
4 -62 V
4 10 V
3 23 V
4 18 V
4 16 V
3 4 V
4 6 V
3 -27 V
4 -5 V
4 12 V
3 27 V
4 2 V
4 9 V
3 -4 V
4 1 V
3 -4 V
4 -25 V
4 13 V
3 -22 V
4 5 V
4 -38 V
3 -11 V
4 -17 V
3 33 V
4 -5 V
4 -15 V
3 -34 V
4 -28 V
4 -61 V
3 40 V
4 -16 V
3 -1 V
4 -214 V
4 172 V
3 -126 V
4 133 V
4 -2 V
3 -9 V
4 9 V
3 -141 V
4 -123 V
4 -20 V
3 176 V
4 90 V
4 91 V
3 -17 V
4 36 V
3 -42 V
4 16 V
4 -28 V
3 -14 V
4 -109 V
4 -120 V
3 -297 V
4 -129 V
0 -400 V
1.000 UL
LT2
LTb
LT2
3087 1747 M
263 0 V
550 2060 M
4 -7 V
3 -5 V
4 -6 V
4 -5 V
3 -6 V
4 -5 V
3 -5 V
4 -5 V
4 -4 V
3 -5 V
4 -5 V
4 -4 V
3 -4 V
4 -5 V
3 -5 V
4 -5 V
4 -4 V
3 -3 V
4 -5 V
4 -4 V
3 -4 V
4 -3 V
3 -5 V
4 -3 V
4 -5 V
3 -3 V
4 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -4 V
4 -4 V
4 -2 V
3 -4 V
4 -5 V
4 -1 V
3 -4 V
4 -2 V
3 -2 V
4 -2 V
4 -4 V
3 -3 V
4 -3 V
4 -1 V
3 -3 V
4 -3 V
3 -4 V
4 -4 V
4 -3 V
3 -2 V
4 -4 V
4 -3 V
3 -6 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -2 V
4 -4 V
3 -4 V
4 -4 V
4 1 V
3 -3 V
4 -3 V
4 -4 V
3 0 V
4 -3 V
3 -4 V
4 -5 V
4 -2 V
3 -1 V
4 -6 V
4 -2 V
3 0 V
4 -4 V
3 -1 V
4 -1 V
4 -2 V
3 -3 V
4 -1 V
4 -2 V
3 -3 V
4 2 V
3 -1 V
4 0 V
4 3 V
3 -3 V
4 0 V
4 2 V
3 -2 V
4 -2 V
3 -4 V
4 -2 V
4 -2 V
3 0 V
4 2 V
4 -3 V
3 -1 V
4 -5 V
stroke
920 1759 M
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -4 V
3 -4 V
4 -5 V
3 -5 V
4 -2 V
4 1 V
3 0 V
4 -3 V
4 -2 V
3 0 V
4 -1 V
3 -6 V
4 -3 V
4 0 V
3 -1 V
4 -2 V
4 -4 V
3 -3 V
4 0 V
3 2 V
4 -3 V
4 -3 V
3 2 V
4 -2 V
4 1 V
3 -2 V
4 3 V
3 -3 V
4 -4 V
4 1 V
3 3 V
4 -2 V
4 -6 V
3 -3 V
4 -1 V
3 -4 V
4 -3 V
4 -7 V
3 1 V
4 -7 V
4 -3 V
3 -1 V
4 -2 V
3 3 V
4 -3 V
4 -3 V
3 -1 V
4 1 V
4 -1 V
3 0 V
4 2 V
3 2 V
4 -6 V
4 4 V
3 5 V
4 -1 V
4 -2 V
3 -10 V
4 -8 V
3 -3 V
4 9 V
4 4 V
3 -1 V
4 0 V
4 -4 V
3 -5 V
4 -5 V
3 3 V
4 6 V
4 -7 V
3 1 V
4 4 V
4 6 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
4 2 V
3 0 V
4 1 V
4 1 V
3 -6 V
4 -8 V
3 -1 V
4 1 V
4 3 V
3 -3 V
4 -6 V
4 -7 V
3 -2 V
4 0 V
3 -6 V
4 8 V
4 1 V
3 -5 V
4 -3 V
4 6 V
3 -3 V
4 2 V
stroke
1297 1619 M
3 3 V
4 -4 V
4 2 V
3 -3 V
4 0 V
4 5 V
3 -10 V
4 -3 V
3 1 V
4 3 V
4 -4 V
3 -1 V
4 -2 V
4 -4 V
3 -3 V
4 -8 V
3 -3 V
4 4 V
4 -2 V
3 2 V
4 6 V
4 2 V
3 1 V
4 2 V
3 5 V
4 -1 V
4 -3 V
3 5 V
4 -1 V
4 -9 V
3 -6 V
4 9 V
3 0 V
4 -4 V
4 1 V
3 6 V
4 -3 V
4 2 V
3 10 V
4 -4 V
3 6 V
4 -6 V
4 -7 V
3 -5 V
4 -12 V
4 1 V
3 -4 V
4 -7 V
3 -1 V
4 2 V
4 -8 V
3 -9 V
4 0 V
4 -12 V
3 -6 V
4 9 V
3 4 V
4 6 V
4 -6 V
3 7 V
4 8 V
4 1 V
3 -1 V
4 -8 V
3 -1 V
4 -8 V
4 -1 V
3 -6 V
4 -1 V
4 9 V
3 13 V
4 3 V
3 1 V
4 -1 V
4 9 V
3 -5 V
4 -15 V
4 -10 V
3 9 V
4 -10 V
3 9 V
4 -3 V
4 -2 V
3 -11 V
4 0 V
4 4 V
3 -8 V
4 -3 V
3 10 V
4 -7 V
4 -5 V
3 1 V
4 1 V
4 5 V
3 -2 V
4 -11 V
3 -22 V
4 4 V
4 5 V
3 -7 V
4 1 V
4 1 V
3 -13 V
4 6 V
stroke
1674 1501 M
3 -12 V
4 4 V
4 -2 V
3 -5 V
4 -2 V
4 1 V
3 -7 V
4 -2 V
3 -8 V
4 3 V
4 -5 V
3 -20 V
4 5 V
4 13 V
3 5 V
4 -5 V
3 -9 V
4 -12 V
4 -1 V
3 -1 V
4 -38 V
4 30 V
3 5 V
4 -15 V
3 33 V
4 12 V
4 -5 V
3 -5 V
4 5 V
4 -6 V
3 16 V
4 -2 V
3 9 V
4 14 V
4 -2 V
3 7 V
4 4 V
4 8 V
3 -14 V
4 -16 V
3 3 V
4 3 V
4 -13 V
3 9 V
4 5 V
4 19 V
3 12 V
4 11 V
3 -21 V
4 -8 V
4 7 V
3 -2 V
4 -13 V
4 -1 V
3 0 V
4 5 V
3 1 V
4 7 V
4 1 V
3 4 V
4 -15 V
4 -5 V
3 -4 V
4 -2 V
3 27 V
4 -4 V
4 -7 V
3 1 V
4 0 V
4 6 V
3 -4 V
4 2 V
3 -10 V
4 4 V
4 -10 V
3 -4 V
4 -6 V
4 13 V
3 2 V
4 -5 V
3 7 V
4 3 V
4 12 V
3 16 V
4 -6 V
4 1 V
3 1 V
4 -2 V
3 0 V
4 -3 V
4 10 V
3 2 V
4 -6 V
4 1 V
3 -6 V
4 -2 V
3 -13 V
4 -14 V
4 1 V
3 7 V
4 -1 V
4 1 V
3 -1 V
4 -12 V
stroke
2051 1485 M
3 -2 V
4 -2 V
4 4 V
3 -32 V
4 -18 V
4 -6 V
3 -2 V
4 14 V
3 2 V
4 -30 V
4 13 V
3 -10 V
4 -21 V
4 13 V
3 9 V
4 -9 V
3 16 V
4 19 V
4 3 V
3 0 V
4 16 V
4 1 V
3 -1 V
4 20 V
3 4 V
4 -12 V
4 0 V
3 14 V
4 5 V
4 17 V
3 -13 V
4 25 V
3 4 V
4 -3 V
4 -1 V
3 -18 V
4 -13 V
4 17 V
3 -9 V
4 -1 V
3 -14 V
4 3 V
4 1 V
3 4 V
4 15 V
4 9 V
3 -16 V
4 6 V
3 9 V
4 -12 V
4 -6 V
3 -10 V
4 -8 V
4 -10 V
3 -7 V
4 14 V
3 -25 V
4 0 V
4 3 V
3 12 V
4 -4 V
4 -21 V
3 0 V
4 -1 V
3 -50 V
4 6 V
4 8 V
3 -16 V
4 38 V
4 25 V
3 -9 V
4 -11 V
3 -15 V
4 -1 V
4 -6 V
3 -41 V
4 21 V
4 -52 V
3 -24 V
4 27 V
3 -15 V
4 -47 V
4 -10 V
3 42 V
4 36 V
4 18 V
3 -8 V
4 13 V
3 -50 V
4 7 V
4 -153 V
3 43 V
4 -6 V
4 129 V
3 40 V
4 -19 V
3 13 V
4 -23 V
4 24 V
3 -7 V
4 -77 V
4 37 V
3 -20 V
4 34 V
stroke
2428 1341 M
3 6 V
4 22 V
4 -18 V
3 23 V
4 24 V
4 24 V
3 -1 V
4 -25 V
3 -38 V
4 9 V
4 50 V
3 -31 V
4 -3 V
4 12 V
3 3 V
4 -18 V
3 8 V
4 -25 V
4 -21 V
3 26 V
4 1 V
4 -32 V
3 9 V
4 24 V
3 23 V
4 27 V
4 -7 V
3 -9 V
4 23 V
4 3 V
3 -24 V
4 -37 V
3 -13 V
4 6 V
4 -33 V
3 -89 V
4 34 V
4 16 V
3 -52 V
4 0 V
3 -2 V
4 3 V
4 -32 V
3 -59 V
4 -130 V
4 -83 V
3 -145 V
4 341 V
3 53 V
4 97 V
4 -64 V
3 -79 V
4 126 V
4 2 V
3 9 V
4 15 V
3 -34 V
4 72 V
4 -13 V
3 30 V
4 4 V
4 28 V
3 -7 V
4 16 V
3 29 V
4 -3 V
4 -13 V
3 9 V
4 -2 V
4 5 V
3 -51 V
4 -3 V
3 6 V
4 -1 V
4 17 V
3 7 V
4 6 V
4 10 V
3 -21 V
4 -28 V
3 38 V
4 16 V
4 -5 V
3 11 V
4 -12 V
4 8 V
3 -50 V
4 -17 V
3 11 V
4 12 V
4 -19 V
3 4 V
4 -69 V
4 -67 V
3 120 V
4 9 V
3 6 V
4 -5 V
4 46 V
3 4 V
4 12 V
4 -14 V
3 -15 V
4 33 V
stroke
2805 1410 M
3 11 V
4 -36 V
4 29 V
3 -1 V
4 -10 V
4 -36 V
3 -14 V
4 -9 V
3 22 V
4 -44 V
4 35 V
3 14 V
4 -46 V
4 -44 V
3 0 V
4 7 V
3 -39 V
4 4 V
4 -30 V
3 -156 V
4 18 V
4 6 V
3 -37 V
4 -7 V
3 41 V
4 -139 V
4 126 V
3 -157 V
4 214 V
4 -78 V
3 -274 V
4 22 V
3 207 V
4 93 V
4 -173 V
3 52 V
4 7 V
4 -142 V
3 262 V
4 -125 V
3 -273 V
4 473 V
4 -111 V
3 -374 V
4 321 V
4 -92 V
3 200 V
4 142 V
3 -10 V
4 40 V
4 -8 V
3 -112 V
4 98 V
4 15 V
3 52 V
4 7 V
3 -14 V
4 -21 V
4 -93 V
3 1 V
4 -55 V
4 111 V
3 50 V
4 -1 V
3 13 V
4 -65 V
4 31 V
3 14 V
4 13 V
4 20 V
3 -15 V
4 24 V
3 1 V
4 16 V
4 8 V
3 -25 V
4 10 V
4 39 V
3 1 V
4 -79 V
3 38 V
4 32 V
4 -26 V
3 6 V
4 -11 V
4 -6 V
3 -22 V
4 -12 V
3 20 V
4 -9 V
4 -38 V
3 5 V
4 2 V
4 19 V
3 -12 V
4 -62 V
3 -34 V
4 38 V
4 -30 V
3 -47 V
4 36 V
4 41 V
3 39 V
4 -16 V
stroke
3182 1286 M
3 -28 V
4 24 V
4 -75 V
3 -26 V
4 38 V
4 -113 V
3 109 V
4 -84 V
3 -600 V
4 481 V
4 -71 V
3 -49 V
4 233 V
4 -63 V
3 2 V
4 106 V
3 1 V
4 53 V
4 -32 V
3 23 V
4 -45 V
4 -1 V
3 56 V
4 -5 V
3 -55 V
4 -18 V
4 55 V
3 -219 V
4 117 V
4 76 V
3 34 V
4 7 V
3 -94 V
4 -155 V
4 -152 V
3 185 V
4 118 V
4 38 V
3 -269 V
4 217 V
3 -127 V
4 -160 V
4 372 V
3 53 V
4 43 V
4 -137 V
3 -58 V
4 -138 V
3 96 V
4 -29 V
4 115 V
3 37 V
4 -65 V
4 -172 V
3 -16 V
4 256 V
3 -26 V
4 -5 V
4 147 V
3 33 V
4 15 V
4 -49 V
3 -38 V
4 -22 V
3 -18 V
4 -42 V
4 65 V
3 -13 V
4 -20 V
4 -36 V
3 21 V
4 -616 V
0 -271 V
1.000 UL
LT3
LTb
LT3
3087 1647 M
263 0 V
550 2060 M
4 -6 V
3 -6 V
4 -6 V
4 -6 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
4 -4 V
3 -5 V
4 -5 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -4 V
4 -5 V
3 -4 V
4 -4 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -3 V
4 -4 V
3 -4 V
4 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
4 -4 V
3 -3 V
4 -4 V
4 -3 V
3 -2 V
4 -3 V
3 -4 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -1 V
4 -3 V
4 -3 V
3 -3 V
4 -2 V
4 -4 V
3 -3 V
4 -3 V
3 -4 V
4 -2 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 0 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -1 V
4 -4 V
3 -1 V
4 -3 V
4 -2 V
3 -2 V
4 -3 V
3 -4 V
4 -2 V
4 -1 V
3 -1 V
4 -3 V
4 -1 V
3 -2 V
4 -2 V
3 2 V
4 -3 V
4 0 V
3 -3 V
4 -2 V
4 -2 V
3 0 V
4 -4 V
3 -2 V
4 -3 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -2 V
4 -3 V
stroke
920 1756 M
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 1 V
3 -2 V
4 -2 V
4 2 V
3 0 V
4 -1 V
4 0 V
3 -2 V
4 2 V
3 1 V
4 -4 V
4 -2 V
3 -1 V
4 -3 V
4 0 V
3 -3 V
4 -1 V
3 -4 V
4 -3 V
4 -1 V
3 -6 V
4 1 V
4 -2 V
3 -1 V
4 2 V
3 -3 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -2 V
4 -4 V
3 -3 V
4 0 V
4 -3 V
3 -1 V
4 -1 V
4 -3 V
3 -4 V
4 2 V
3 0 V
4 1 V
4 0 V
3 -2 V
4 -2 V
4 -1 V
3 -3 V
4 3 V
3 -1 V
4 1 V
4 -3 V
3 -4 V
4 1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -3 V
4 3 V
3 1 V
4 -1 V
4 0 V
3 -1 V
4 -2 V
3 -3 V
4 -2 V
4 0 V
3 -3 V
4 -2 V
4 -3 V
3 1 V
4 -4 V
3 0 V
4 -2 V
4 1 V
3 -2 V
4 2 V
4 2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -1 V
3 1 V
4 -3 V
4 -7 V
3 -2 V
4 -5 V
3 -1 V
4 2 V
4 0 V
3 -5 V
4 -3 V
4 0 V
3 -3 V
4 -4 V
stroke
1297 1618 M
3 1 V
4 -1 V
4 -11 V
3 -2 V
4 4 V
4 -5 V
3 -4 V
4 3 V
3 2 V
4 3 V
4 0 V
3 4 V
4 -7 V
4 2 V
3 -3 V
4 -3 V
3 -3 V
4 1 V
4 5 V
3 0 V
4 4 V
4 0 V
3 -4 V
4 0 V
3 4 V
4 -8 V
4 -1 V
3 -1 V
4 3 V
4 -2 V
3 -2 V
4 8 V
3 -6 V
4 -1 V
4 -1 V
3 -3 V
4 -6 V
4 3 V
3 -2 V
4 7 V
3 0 V
4 1 V
4 3 V
3 -6 V
4 -2 V
4 -7 V
3 -3 V
4 -1 V
3 2 V
4 3 V
4 1 V
3 -3 V
4 8 V
4 -6 V
3 2 V
4 0 V
3 -1 V
4 -2 V
4 0 V
3 2 V
4 -1 V
4 -1 V
3 -2 V
4 3 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -6 V
4 4 V
3 -5 V
4 -1 V
3 -5 V
4 4 V
4 -1 V
3 -8 V
4 6 V
4 0 V
3 -3 V
4 4 V
3 -1 V
4 -5 V
4 1 V
3 -4 V
4 5 V
4 -9 V
3 -2 V
4 2 V
3 -2 V
4 3 V
4 2 V
3 -4 V
4 -8 V
4 4 V
3 5 V
4 4 V
3 -5 V
4 -11 V
4 8 V
3 5 V
4 -10 V
4 -7 V
3 5 V
4 -13 V
stroke
1674 1534 M
3 3 V
4 0 V
4 4 V
3 0 V
4 1 V
4 -14 V
3 -5 V
4 9 V
3 -1 V
4 -4 V
4 1 V
3 6 V
4 -9 V
4 0 V
3 3 V
4 -3 V
3 12 V
4 -6 V
4 14 V
3 -3 V
4 0 V
4 5 V
3 -2 V
4 -4 V
3 -2 V
4 2 V
4 -2 V
3 -3 V
4 -1 V
4 -1 V
3 -9 V
4 -2 V
3 0 V
4 3 V
4 -5 V
3 12 V
4 4 V
4 -4 V
3 -10 V
4 4 V
3 0 V
4 -6 V
4 5 V
3 1 V
4 -8 V
4 -13 V
3 -2 V
4 -3 V
3 7 V
4 0 V
4 -13 V
3 -3 V
4 -12 V
4 1 V
3 1 V
4 3 V
3 5 V
4 -8 V
4 -1 V
3 -15 V
4 -7 V
4 13 V
3 6 V
4 4 V
3 -1 V
4 -7 V
4 -5 V
3 -2 V
4 -2 V
4 0 V
3 -10 V
4 -10 V
3 10 V
4 11 V
4 3 V
3 -8 V
4 4 V
4 -9 V
3 -1 V
4 3 V
3 15 V
4 1 V
4 6 V
3 3 V
4 -7 V
4 0 V
3 7 V
4 6 V
3 4 V
4 -10 V
4 -17 V
3 1 V
4 8 V
4 5 V
3 -5 V
4 -12 V
3 5 V
4 -2 V
4 -8 V
3 7 V
4 -5 V
4 1 V
3 7 V
4 -15 V
stroke
2051 1453 M
3 7 V
4 4 V
4 -3 V
3 -1 V
4 -12 V
4 8 V
3 5 V
4 5 V
3 -7 V
4 1 V
4 -4 V
3 11 V
4 12 V
4 -2 V
3 1 V
4 1 V
3 -11 V
4 0 V
4 2 V
3 8 V
4 3 V
4 0 V
3 -6 V
4 -10 V
3 4 V
4 1 V
4 -16 V
3 -3 V
4 7 V
4 0 V
3 4 V
4 5 V
3 -3 V
4 -7 V
4 -16 V
3 -12 V
4 17 V
4 -7 V
3 -4 V
4 5 V
3 2 V
4 9 V
4 -2 V
3 -15 V
4 1 V
4 3 V
3 -3 V
4 -11 V
3 -25 V
4 13 V
4 12 V
3 -1 V
4 -9 V
4 12 V
3 -4 V
4 12 V
3 -27 V
4 -2 V
4 15 V
3 6 V
4 15 V
4 -2 V
3 -23 V
4 7 V
3 -16 V
4 -10 V
4 25 V
3 18 V
4 -8 V
4 6 V
3 4 V
4 -9 V
3 7 V
4 3 V
4 -5 V
3 -11 V
4 0 V
4 -4 V
3 8 V
4 14 V
3 -7 V
4 12 V
4 -5 V
3 -12 V
4 -9 V
4 1 V
3 -7 V
4 9 V
3 -5 V
4 -9 V
4 -7 V
3 -15 V
4 -16 V
4 24 V
3 11 V
4 -12 V
3 11 V
4 19 V
4 -4 V
3 3 V
4 14 V
4 -5 V
3 9 V
4 -5 V
stroke
2428 1440 M
3 3 V
4 7 V
4 6 V
3 0 V
4 -13 V
4 -6 V
3 -11 V
4 20 V
3 6 V
4 -2 V
4 -13 V
3 -13 V
4 -6 V
4 9 V
3 -37 V
4 6 V
3 -18 V
4 2 V
4 0 V
3 12 V
4 20 V
4 -13 V
3 1 V
4 10 V
3 11 V
4 -10 V
4 5 V
3 -7 V
4 2 V
4 8 V
3 -2 V
4 -13 V
3 9 V
4 0 V
4 0 V
3 2 V
4 6 V
4 -6 V
3 1 V
4 10 V
3 -15 V
4 -26 V
4 -30 V
3 -27 V
4 7 V
4 -22 V
3 -18 V
4 -28 V
3 -39 V
4 -23 V
4 22 V
3 24 V
4 -33 V
4 0 V
3 -18 V
4 -81 V
3 -1 V
4 -8 V
4 -43 V
3 96 V
4 66 V
4 36 V
3 49 V
4 16 V
3 -1 V
4 39 V
4 -3 V
3 -24 V
4 -2 V
4 -21 V
3 -6 V
4 -16 V
3 35 V
4 29 V
4 -11 V
3 -21 V
4 -4 V
4 34 V
3 -52 V
4 -14 V
3 5 V
4 16 V
4 -46 V
3 19 V
4 25 V
4 -2 V
3 25 V
4 8 V
3 9 V
4 1 V
4 -25 V
3 -6 V
4 -34 V
4 -12 V
3 -21 V
4 11 V
3 -36 V
4 15 V
4 24 V
3 -41 V
4 24 V
4 61 V
3 15 V
4 17 V
stroke
2805 1344 M
3 -5 V
4 11 V
4 4 V
3 -9 V
4 -26 V
4 14 V
3 -20 V
4 4 V
3 23 V
4 -37 V
4 21 V
3 1 V
4 -11 V
4 -25 V
3 -54 V
4 -30 V
3 -39 V
4 -3 V
4 -94 V
3 -289 V
4 269 V
4 96 V
3 9 V
4 -79 V
3 85 V
4 38 V
4 -26 V
3 -70 V
4 -53 V
4 53 V
3 -86 V
4 114 V
3 -67 V
4 -4 V
4 -130 V
3 -264 V
4 291 V
4 130 V
3 67 V
4 24 V
3 -44 V
4 -1 V
4 -105 V
3 98 V
4 -121 V
4 29 V
3 -136 V
4 21 V
3 67 V
4 76 V
4 38 V
3 -17 V
4 -58 V
4 151 V
3 59 V
4 -35 V
3 72 V
4 -17 V
4 -22 V
3 36 V
4 -19 V
4 -9 V
3 -104 V
4 -18 V
3 -26 V
4 -37 V
4 22 V
3 52 V
4 -304 V
4 147 V
3 -252 V
4 371 V
3 -34 V
4 -143 V
4 133 V
3 73 V
4 11 V
4 6 V
3 2 V
4 -119 V
3 -29 V
4 55 V
4 50 V
3 25 V
4 -24 V
4 -63 V
3 -456 V
4 414 V
3 -217 V
4 58 V
4 -177 V
3 328 V
4 165 V
4 10 V
3 -34 V
4 35 V
3 64 V
4 -41 V
4 -45 V
3 28 V
4 8 V
4 -97 V
3 -124 V
4 8 V
stroke
3182 961 M
3 68 V
4 -64 V
4 119 V
3 55 V
4 65 V
4 64 V
3 12 V
4 -5 V
3 33 V
4 -31 V
4 10 V
3 -16 V
4 -59 V
4 -89 V
3 76 V
4 39 V
3 -55 V
4 97 V
4 -14 V
3 -13 V
4 -35 V
4 -12 V
3 17 V
4 41 V
3 -31 V
4 -4 V
4 -17 V
3 -11 V
4 -43 V
4 -46 V
3 40 V
4 -71 V
3 140 V
4 16 V
4 31 V
3 -10 V
4 1 V
4 -16 V
3 20 V
4 58 V
3 -31 V
4 39 V
4 5 V
3 -44 V
4 11 V
4 -5 V
3 -14 V
4 -20 V
3 6 V
4 7 V
4 32 V
3 7 V
4 -32 V
4 24 V
3 12 V
4 -35 V
3 46 V
4 10 V
4 -21 V
3 -3 V
4 13 V
4 -8 V
3 -9 V
4 -36 V
3 0 V
4 -33 V
4 -13 V
3 11 V
4 -75 V
4 -131 V
3 -31 V
4 -137 V
0 -566 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1647){\makebox(0,0)[r]{$L=100$}}%
\put(3037,1747){\makebox(0,0)[r]{$L=64$}}%
\put(3037,1847){\makebox(0,0)[r]{$L=32$}}%
\put(3037,1947){\makebox(0,0)[r]{$L=16$}}%
\put(2000,50){\makebox(0,0){$\tau \ ({\rm mcs})$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi_{\Gamma}(\tau)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 100}}%
\put(3160,200){\makebox(0,0){ 90}}%
\put(2870,200){\makebox(0,0){ 80}}%
\put(2580,200){\makebox(0,0){ 70}}%
\put(2290,200){\makebox(0,0){ 60}}%
\put(2000,200){\makebox(0,0){ 50}}%
\put(1710,200){\makebox(0,0){ 40}}%
\put(1420,200){\makebox(0,0){ 30}}%
\put(1130,200){\makebox(0,0){ 20}}%
\put(840,200){\makebox(0,0){ 10}}%
\put(550,200){\makebox(0,0){ 0}}%
\put(500,2060){\makebox(0,0)[r]{ 1}}%
\put(500,1708){\makebox(0,0)[r]{ 0.1}}%
\put(500,1356){\makebox(0,0)[r]{ 0.01}}%
\put(500,1004){\makebox(0,0)[r]{ 0.001}}%
\put(500,652){\makebox(0,0)[r]{ 1e-04}}%
\put(500,300){\makebox(0,0)[r]{ 1e-05}}%
\end{picture}%
\endgroup
\endinput


==> scaling-Dl2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/ikhlef/notes/note-maw/scaling-Dl2.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov 29 16:47:26 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
500 300 M
2950 0 V
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 476 M
2950 0 V
1.000 UL
LTb
500 476 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 652 M
2950 0 V
1.000 UL
LTb
500 652 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 828 M
2950 0 V
1.000 UL
LTb
500 828 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 1004 M
2950 0 V
1.000 UL
LTb
500 1004 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 1180 M
2950 0 V
1.000 UL
LTb
500 1180 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 1356 M
61 0 V
713 0 R
2176 0 V
1.000 UL
LTb
500 1356 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 1532 M
61 0 V
713 0 R
2176 0 V
1.000 UL
LTb
500 1532 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 1708 M
61 0 V
713 0 R
2176 0 V
1.000 UL
LTb
500 1708 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 1884 M
61 0 V
713 0 R
2176 0 V
1.000 UL
LTb
500 1884 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 2060 M
2950 0 V
1.000 UL
LTb
500 2060 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
500 300 M
0 1760 V
1.000 UL
LTb
500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
869 300 M
0 934 V
0 700 R
0 126 V
1.000 UL
LTb
869 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1238 300 M
0 934 V
0 700 R
0 126 V
1.000 UL
LTb
1238 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1606 300 M
0 1760 V
1.000 UL
LTb
1606 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1975 300 M
0 1760 V
1.000 UL
LTb
1975 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2344 300 M
0 1760 V
1.000 UL
LTb
2344 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2713 300 M
0 1760 V
1.000 UL
LTb
2713 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
3081 300 M
0 1760 V
1.000 UL
LTb
3081 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
3450 300 M
0 1760 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
961 1884 M
263 0 V
1151 300 M
64 1 V
64 1 V
65 4 V
64 2 V
64 6 V
64 3 V
64 3 V
64 19 V
64 3 V
64 15 V
64 25 V
65 57 V
64 54 V
13 0 V
12 48 V
13 -10 V
13 44 V
13 39 V
64 143 V
64 362 V
64 363 V
64 245 V
39 81 V
13 -52 V
12 12 V
13 -57 V
13 -24 V
39 -76 V
64 -128 V
64 -42 V
64 -269 V
64 51 V
64 -13 V
64 -51 V
64 -80 V
64 36 V
65 -75 V
64 7 V
64 -19 V
64 -73 V
64 12 V
64 -9 V
64 -28 V
55 -12 V
1.000 UL
LT1
LTb
LT1
961 1784 M
263 0 V
956 301 M
96 2 V
97 2 V
96 3 V
96 5 V
97 4 V
96 7 V
193 23 V
96 21 V
97 51 V
96 101 V
96 211 V
97 428 V
96 611 V
19 61 V
20 78 V
19 -120 V
19 41 V
20 -70 V
96 -195 V
96 -233 V
97 -64 V
96 -24 V
96 -34 V
97 -64 V
193 -119 V
96 16 V
96 -70 V
85 43 V
1.000 UL
LT2
LTb
LT2
961 1684 M
263 0 V
500 303 M
256 1 V
311 5 V
311 15 V
156 11 V
156 12 V
311 162 V
156 522 V
93 545 V
31 254 V
32 0 V
31 140 V
31 -321 V
93 -147 V
156 -121 V
156 -63 V
155 -61 V
156 -103 V
156 -79 V
156 -35 V
47 -19 V
1.000 UL
LT3
LTb
LT3
961 1584 M
263 0 V
1055 312 M
248 7 V
248 15 V
248 29 V
247 144 V
50 118 V
50 193 V
49 168 V
50 412 V
49 295 V
50 193 V
49 -83 V
50 -181 V
49 -111 V
50 -204 V
248 -4 V
247 -41 V
248 -91 V
1.000 UL
LT4
LTb
LT4
961 1484 M
263 0 V
529 308 M
378 4 V
378 12 V
378 26 V
378 174 V
76 129 V
76 261 V
75 799 V
76 154 V
75 -330 V
378 -68 V
379 -299 V
274 -70 V
1.000 UL
LT5
LTb
LT5
961 1384 M
263 0 V
1993 516 M
117 241 V
117 814 V
117 114 V
117 -203 V
117 108 V
117 -52 V
117 -186 V
1.000 UL
LT6
LTb
LT6
961 1284 M
263 0 V
500 315 M
558 7 V
918 240 V
184 1223 V
184 199 V
183 -237 V
184 -103 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(911,1284){\makebox(0,0)[r]{$L=128$}}%
\put(911,1384){\makebox(0,0)[r]{$L=90$}}%
\put(911,1484){\makebox(0,0)[r]{$L=64$}}%
\put(911,1584){\makebox(0,0)[r]{$L=46$}}%
\put(911,1684){\makebox(0,0)[r]{$L=32$}}%
\put(911,1784){\makebox(0,0)[r]{$L=22$}}%
\put(911,1884){\makebox(0,0)[r]{$L=16$}}%
\put(1975,50){\makebox(0,0){$(w-w^*) \times L^{1 / \nu}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle \Delta l^2 \rangle / L^{2 / \nu}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 60}}%
\put(3081,200){\makebox(0,0){ 40}}%
\put(2713,200){\makebox(0,0){ 20}}%
\put(2344,200){\makebox(0,0){ 0}}%
\put(1975,200){\makebox(0,0){-20}}%
\put(1606,200){\makebox(0,0){-40}}%
\put(1238,200){\makebox(0,0){-60}}%
\put(869,200){\makebox(0,0){-80}}%
\put(500,200){\makebox(0,0){-100}}%
\put(450,2060){\makebox(0,0)[r]{ 0.1}}%
\put(450,1884){\makebox(0,0)[r]{ 0.09}}%
\put(450,1708){\makebox(0,0)[r]{ 0.08}}%
\put(450,1532){\makebox(0,0)[r]{ 0.07}}%
\put(450,1356){\makebox(0,0)[r]{ 0.06}}%
\put(450,1180){\makebox(0,0)[r]{ 0.05}}%
\put(450,1004){\makebox(0,0)[r]{ 0.04}}%
\put(450,828){\makebox(0,0)[r]{ 0.03}}%
\put(450,652){\makebox(0,0)[r]{ 0.02}}%
\put(450,476){\makebox(0,0)[r]{ 0.01}}%
\put(450,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> scaling-l.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/ikhlef/notes/note-maw/scaling-l.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov 29 16:48:27 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
450 300 M
3000 0 V
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 593 M
3000 0 V
1.000 UL
LTb
450 593 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 887 M
3000 0 V
1.000 UL
LTb
450 887 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 1180 M
3000 0 V
1.000 UL
LTb
450 1180 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 1473 M
69 0 V
713 0 R
2218 0 V
1.000 UL
LTb
450 1473 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 1767 M
69 0 V
713 0 R
2218 0 V
1.000 UL
LTb
450 1767 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 2060 M
3000 0 V
1.000 UL
LTb
450 2060 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 300 M
0 1760 V
1.000 UL
LTb
450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
825 300 M
0 963 V
0 700 R
0 97 V
1.000 UL
LTb
825 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1200 300 M
0 963 V
0 700 R
0 97 V
1.000 UL
LTb
1200 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1575 300 M
0 1760 V
1.000 UL
LTb
1575 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1950 300 M
0 1760 V
1.000 UL
LTb
1950 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2325 300 M
0 1760 V
1.000 UL
LTb
2325 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2700 300 M
0 1760 V
1.000 UL
LTb
2700 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
3075 300 M
0 1760 V
1.000 UL
LTb
3075 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
3450 300 M
0 1760 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
919 1913 M
263 0 V
1112 435 M
65 1 V
66 0 V
65 2 V
65 1 V
65 3 V
65 2 V
66 2 V
65 7 V
65 2 V
65 6 V
65 7 V
66 12 V
65 13 V
13 3 V
13 5 V
13 3 V
13 2 V
13 6 V
65 27 V
65 49 V
66 67 V
65 79 V
39 65 V
13 15 V
13 19 V
13 15 V
13 8 V
39 46 V
65 65 V
66 64 V
65 49 V
65 44 V
65 36 V
66 43 V
65 36 V
65 26 V
65 30 V
65 31 V
66 22 V
65 31 V
65 28 V
65 14 V
65 21 V
56 18 V
1.000 UL
LT1
LTb
LT1
919 1813 M
263 0 V
914 425 M
98 1 V
98 2 V
98 2 V
98 3 V
98 3 V
98 3 V
196 13 V
98 8 V
98 15 V
98 19 V
98 34 V
98 76 V
98 117 V
19 40 V
20 17 V
20 36 V
19 31 V
20 28 V
98 130 V
98 96 V
98 80 V
98 86 V
98 74 V
98 61 V
196 111 V
98 50 V
98 46 V
86 34 V
1.000 UL
LT2
LTb
LT2
919 1713 M
263 0 V
450 414 M
260 3 V
317 5 V
316 10 V
159 7 V
158 9 V
317 45 V
158 81 V
95 106 V
32 58 V
31 50 V
32 48 V
32 61 V
95 140 V
158 155 V
158 170 V
159 134 V
158 118 V
158 108 V
159 89 V
48 27 V
1.000 UL
LT3
LTb
LT3
919 1613 M
263 0 V
1015 419 M
252 8 V
252 10 V
252 17 V
252 42 V
50 16 V
50 28 V
51 32 V
50 57 V
51 51 V
50 114 V
50 83 V
51 90 V
50 78 V
51 60 V
252 279 V
251 238 V
252 200 V
1.000 UL
LT4
LTb
LT4
919 1513 M
263 0 V
479 409 M
385 7 V
384 11 V
385 16 V
384 53 V
77 25 V
77 48 V
77 113 V
77 119 V
77 164 V
384 469 V
385 369 V
279 222 V
1.000 UL
LT5
LTb
LT5
919 1413 M
263 0 V
1968 497 M
119 45 V
119 126 V
119 235 V
119 192 V
119 145 V
119 165 V
119 126 V
1.000 UL
LT6
LTb
LT6
919 1313 M
263 0 V
450 412 M
568 7 V
934 89 V
186 150 V
187 274 V
187 301 V
186 236 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(869,1313){\makebox(0,0)[r]{$L=128$}}%
\put(869,1413){\makebox(0,0)[r]{$L=90$}}%
\put(869,1513){\makebox(0,0)[r]{$L=64$}}%
\put(869,1613){\makebox(0,0)[r]{$L=46$}}%
\put(869,1713){\makebox(0,0)[r]{$L=32$}}%
\put(869,1813){\makebox(0,0)[r]{$L=22$}}%
\put(869,1913){\makebox(0,0)[r]{$L=16$}}%
\put(1950,50){\makebox(0,0){$(w-w^*) \times L^{1/{\nu}}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle l \rangle / L^{1/{\nu}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 60}}%
\put(3075,200){\makebox(0,0){ 40}}%
\put(2700,200){\makebox(0,0){ 20}}%
\put(2325,200){\makebox(0,0){ 0}}%
\put(1950,200){\makebox(0,0){-20}}%
\put(1575,200){\makebox(0,0){-40}}%
\put(1200,200){\makebox(0,0){-60}}%
\put(825,200){\makebox(0,0){-80}}%
\put(450,200){\makebox(0,0){-100}}%
\put(400,2060){\makebox(0,0)[r]{ 3}}%
\put(400,1767){\makebox(0,0)[r]{ 2.5}}%
\put(400,1473){\makebox(0,0)[r]{ 2}}%
\put(400,1180){\makebox(0,0)[r]{ 1.5}}%
\put(400,887){\makebox(0,0)[r]{ 1}}%
\put(400,593){\makebox(0,0)[r]{ 0.5}}%
\put(400,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> transfer-matrix.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{transfer-matrix.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8439,4876)(-14,-4750)
\put(  1,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha :$}%
}}}}
\put(  1,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta :$}%
}}}}
\end{picture}%


==> vertex-color.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{vertex-color.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11544,5073)(709,-5530)
\put(2611,-5371){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(10171,-5371){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
\put(6436,-5371){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> vertex.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{vertex.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5688,2103)(1027,-2560)
\put(1621,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(3781,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(5941,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\end{picture}%


==> w-etoile.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/ikhlef/notes/note-maw/w-etoile.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov 29 16:09:17 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
450 300 M
3000 0 V
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 551 M
3000 0 V
1.000 UL
LTb
450 551 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 803 M
3000 0 V
1.000 UL
LTb
450 803 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 1054 M
3000 0 V
1.000 UL
LTb
450 1054 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 1306 M
3000 0 V
1.000 UL
LTb
450 1306 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 1557 M
3000 0 V
1.000 UL
LTb
450 1557 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 1809 M
3000 0 V
1.000 UL
LTb
450 1809 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 2060 M
3000 0 V
1.000 UL
LTb
450 2060 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
1.000 UL
LTa
450 300 M
0 1760 V
1.000 UL
LTb
450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
950 300 M
0 1760 V
1.000 UL
LTb
950 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1450 300 M
0 1760 V
1.000 UL
LTb
1450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
1950 300 M
0 1760 V
1.000 UL
LTb
1950 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2450 300 M
0 1760 V
1.000 UL
LTb
2450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
2950 300 M
0 1760 V
1.000 UL
LTb
2950 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTa
3450 300 M
0 1760 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
450 300 M
950 564 L
500 239 V
500 251 V
500 252 V
500 264 V
500 276 V
450 300 Pls
950 564 Pls
1450 803 Pls
1950 1054 Pls
2450 1306 Pls
2950 1570 Pls
3450 1846 Pls
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1950,50){\makebox(0,0){$x$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$w^*$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 3}}%
\put(2950,200){\makebox(0,0){ 2.5}}%
\put(2450,200){\makebox(0,0){ 2}}%
\put(1950,200){\makebox(0,0){ 1.5}}%
\put(1450,200){\makebox(0,0){ 1}}%
\put(950,200){\makebox(0,0){ 0.5}}%
\put(450,200){\makebox(0,0){ 0}}%
\put(400,2060){\makebox(0,0)[r]{ 2.4}}%
\put(400,1809){\makebox(0,0)[r]{ 2.2}}%
\put(400,1557){\makebox(0,0)[r]{ 2}}%
\put(400,1306){\makebox(0,0)[r]{ 1.8}}%
\put(400,1054){\makebox(0,0)[r]{ 1.6}}%
\put(400,803){\makebox(0,0)[r]{ 1.4}}%
\put(400,551){\makebox(0,0)[r]{ 1.2}}%
\put(400,300){\makebox(0,0)[r]{ 1}}%
\end{picture}%
\endgroup
\endinput

